ZynqParrot: A Scale-Down Approach to Cycle-Accurate, FPGA-Accelerated Co-Emulation

As processors increase in complexity, costs grow even more rapidly, both for functional verification and performance validation. Most often, silicon characterizations comprise simple performance counters, which are aggregated and separated to tell a story. Based on these inferences, performance engineers employ microarchitectural simulation to inspect deeply into the core. Unfortunately, dramatically longer runtimes make simulation infeasible for long workloads. We propose a Scale-Down approach to modelling and validation. Rather than up-sizing a prototyping platform to fit large and complex system designs, we show that it can be more accurate, faster, and more economical to decompose a system into manageable sub-components that can be prototyped independently. By carefully designing the prototyping interface, it is possible to adhere to strict non-interference of the Device Under Test (DUT). This allows architects to have the best of both worlds: the speed of FPGA acceleration while eliminating the inaccuracies of Scale-Out and the inherent costs of Scale-Up. In this work, we present ZynqParrot: a Scale-Down FPGA-based modelling platform, capable of executing non-interfering, cycle-accurate co-emulations of arbitrary RTL designs. ZynqParrot is capable of verifying functionality and performance with arbitrary granularity. We also provide case studies using ZynqParrot to analyze the full-stack performance of an open-source RISC-V processor.

==> 01-introduction/figs/process.tikz <==
\begin{tikzpicture}
    \node[bsg_circle,                              ] (n0)  {\\Large-Scale\\Billion+ Gate\\System-On-Chip\\};
    \node[bsg_rectangle,          above right=2cm and 2.5cm of n0] (n1)  {Representative Workloads};
    \node[bsg_circle, xshift=9px, below right=2cm and 2.5cm of n1] (n2c) {\projectname{}\\Cluster};
    \node[bsg_circle, xshift=6px, below right=2cm and 2.5cm of n1] (n2b) {\projectname{}\\Cluster};
    \node[bsg_circle, xshift=3px, below right=2cm and 2.5cm of n1] (n2a) {\projectname{}\\Cluster};
    \node[bsg_circle,             below right=2cm and 2.5cm of n1] (n2)  {\projectname{}\\Cluster};
    \node[bsg_rectangle,          below=3.8cm of n1] (n3)  {Performance Results};

\path [->]
    (n0)    edge    (n3)
    (n1)    edge    (n0)
    (n1)    edge    (n2)
    (n2)    edge    (n3)
    (n0)    edge[bend left, swap]
            node[xshift=25px, yshift=-3px]{Scale-Down}
                    (n2)
    (n2)    edge[bend left, swap]
            node[xshift=18px, yshift= 2px]{Scale-Up}
                    (n0);
\end{tikzpicture}

==> 02-architecture/figs/axi_abstraction.tikz <==


\newsavebox\codeboxa
\newsavebox\codeboxb
\newsavebox\codeboxc
\newsavebox\codeboxd
\newsavebox\codeboxe

\begin{lrbox}{\codeboxa}
\begin{lstlisting}[language=C++]
#include <pshell.hpp>

// Demonstrate common interfacing
//   with loopback DUT through P-Shell
void ps_main()
{
    // Initialize P-Shell
    pshell_t *pl = new pshell_t();

    // Write 0xbeef to CSR A
    pl->write(SHELL_CSR_A, 0xbeef);
    // Read back that 0xbeef
    int val1 = pl->read(SHELL_CSR_A);

    // Wait for space in FIFO X
    while (!pl->read(SHELL_FIFO_X_CNT));
    // Write 0xcafe to FIFO X
    pl->write(SHELL_FIFO_X, 0xcafe);

    // Wait for response in FIFO Y
    while (!pl->read(SHELL_FIFO_Y_CNT));
    // Read 0xcafe from FIFO Y
    int val2 = pl->read(SHELL_FIFO_Y);
}
\end{lstlisting}
\end{lrbox}

\begin{lrbox}{\codeboxb}
\begin{lstlisting}[language=C++]
// Do ARM PS read
int axi_read(int addr) {
    return *((int *)gp0_ptr+addr);
}
// Do ARM PS write
void axi_write(int addr, int data) {
    *((int *)gp0_ptr+addr) = data;
}
\end{lstlisting}
\end{lrbox}

\begin{lrbox}{\codeboxc}
\begin{lstlisting}[language=C++]
// Do DPI read
int axi_read(int addr) {
    gp0_arvalid = 1;
    do { yield(); } while(!gp0_arready);
    gp0_arvalid = 0; 
    int val = gp0_rdata;
    do { yield(); } while(!gp0_rvalid);
    return val;
}
// Do DPI write
void axi_write(int addr, int data) {
    gp0_awvalid = 1; gp0_wvalid = 1;
    do {
        awdone = gp0_awready;
        gp0_awvalid = !awdone;
        wdone = gp0_wready;
        gp0_wvalid = !wdone;
        yield();
    } while (!awdone || !wdone);
    gp0_bready = 1;
    do { yield(); } while(!gp0_bvalid);
}
\end{lstlisting}
\end{lrbox}

\begin{lrbox}{\codeboxd}
\begin{lstlisting}[language=C++]
// Initilize PS MMIO
void init() {
    gp0_ptr = mmap(GP0_PADDR);
    dram_ptr = cma_alloc(PL_DRAM_SIZE);
}
\end{lstlisting}
\end{lrbox}

\begin{lrbox}{\codeboxe}
\begin{lstlisting}[language=C++]
// Initialize DPI GPIO C
void init() {
    gp0_arvalid = new gpio_dpi();      
    gp0_awvalid = new gpio_dpi();
    dram_ptr = malloc(PL_DRAM_SIZE);
    ...
}
\end{lstlisting}
\end{lrbox}

\begin{tikzpicture}

\node[bsg_rectangle,                                                ] (n0) {\resizebox{8.0cm}{!}{\usebox\codeboxa}};
\node[bsg_rectangle,  below left=-0.75cm and 0.50cm of n0.north west] (n1) {\resizebox{6.5cm}{!}{\usebox\codeboxc}};
\node[bsg_rectangle,  above left=-0.75cm and 0.50cm of n0.south west] (n2) {\resizebox{6.5cm}{!}{\usebox\codeboxb}};

\node[bsg_rectangle,   below left=0.25cm and 0.5cm     of n1.north west ] (n3a) {DPI GPIO (Verilog)};
\node[bsg_rectangle,   below=0.70cm of n3a] (n3b) {DPI GPIO (Verilog)};
\node[bsg_rectangle,   below=0.70cm of n3b] (n3c) {DPI GPIO (Verilog)};
\node[bsg_rectangle,   below=0.70cm of n3c] (n3d) {DPI GPIO (Verilog)};
\node[bsg_rectangle,   below=0.70cm of n3d] (n3e) {DPI GPIO (Verilog)};
\node[bsg_rectangle,   below=0.70cm of n3e] (n3f) {DPI GPIO (Verilog)};
\node[bsg_rectangle,   below=0.70cm of n3f] (n3g) {DPI GPIO (Verilog)};
\node[bsg_rectangle,   below=0.70cm of n3g] (n3h) {DPI GPIO (Verilog)};
\node[bsg_rectangle,   below=0.70cm of n3h] (n3i) {DPI GPIO (Verilog)};
\node[                 below=0.70cm of n3i] (n3j) {...};
\node[bsg_rectangle,   below=0.70cm of n3j] (n3k) {DPI GPIO (Verilog)};

\node[bsg_rectangle, minimum height=3cm, minimum width=3cm, left=0.5cm of n2.west] (n4) {};
\node[bsg_rectangle, minimum height=2.8cm, minimum width=2.8cm, left=0.6cm of n2.west] {\zynqps{}};
\node[bsg_rectangle, minimum height=2cm, minimum width=1cm, left=0.35cm of n4.west] (n7) {\rotatebox{270}{P-Shell}};
\node[bsg_cloud, minimum width=3.5cm, aspect=1, left=0.35cm of n7.west] (n8) {PL Logic};
\draw (n7) edge (n8);
\draw (n4) edge (n7);

\node[bsg_rectangle, inner sep=0cm, minimum height=8cm, above left=4cm and 4.5cm of n4.south west] (t0) {};
\node[bsg_rectangle, inner sep=0cm, minimum height=8cm, above left=4cm and 2.5cm of n4.south west] (t1) {};
\node[bsg_rectangle, inner sep=0cm, minimum height=8cm, above left=4cm and 0.5cm of n4.south west] (t2) {};

\node[above=0.0cm of t0.north] {\large Simulator};
\node[above=0.1cm of t1.north] (t3) {\large PS};
\node[above=0.0cm of t2.north] {\large Peripheral};
\node[above=0.0cm of t3.north] {\Large\textbf{Coroutines}};

\node[bsg_rectangle, above=0.75cm of n0.north] (n5) {\resizebox{8.0cm}{!}{\usebox\codeboxe}};
\node[bsg_rectangle, below=0.75cm of n0.south] (n6) {\resizebox{8.0cm}{!}{\usebox\codeboxd}};

\coordinate[left=20cm of n5] (c5);
\coordinate[left=20cm of n6] (c6);
\coordinate[left=20cm of n0, yshift=-2.25cm] (c0);

\draw (n0.west) edge[yshift=-2.30cm, dashed, ultra thick] (c0); 

\path [->]
    (n5.west) edge[ultra thick, bend right=5] node[yshift=1.00cm,xshift=0.25cm] {\huge\textbf{RTL Co-Simulation}} (c5)
    (n6.west) edge[ultra thick, swap, bend left=5]  node[yshift=0.25cm] {\huge\textbf{Synthesized Co-Emulation}} (c6)
    ;

\coordinate[below=0.5cm of t0.north] (s0a);
\coordinate[below=0.5cm of t1.north] (s0b);
\coordinate[below=0.5cm of t2.north] (s0c);
\coordinate[below=1.5cm of t0.north] (s1a); \node[left=0.10cm of s1a] {tick};
\coordinate[below=1.5cm of t1.north] (s1b);
\coordinate[below=1.5cm of t2.north] (s1c);
\coordinate[below=2.5cm of t0.north] (s2a);
\coordinate[below=2.5cm of t1.north] (s2b);
\coordinate[below=2.5cm of t2.north] (s2c);
\coordinate[below=3.5cm of t0.north] (s3a);  \node[left=0.10cm of s3a] {tick};
\coordinate[below=3.5cm of t1.north] (s3b);
\coordinate[below=3.5cm of t2.north] (s3c);
\coordinate[below=4.5cm of t0.north] (s4a);
\coordinate[below=4.5cm of t1.north] (s4b);
\coordinate[below=4.5cm of t2.north] (s4c);
\coordinate[below=5.5cm of t0.north] (s5a);  \node[left=0.10cm of s5a] {tick};
\coordinate[below=5.5cm of t1.north] (s5b);
\coordinate[below=5.5cm of t2.north] (s5c);
\coordinate[below=6.5cm of t0.north] (s6a);
\coordinate[below=6.5cm of t1.north] (s6b);
\coordinate[below=6.5cm of t2.north] (s6c);
\coordinate[below=7.5cm of t0.north] (s7a);  \node[left=0.10cm of s7a] {tick};
\coordinate[below=7.5cm of t1.north] (s7b);
\coordinate[below=7.5cm of t2.north] (s7c);

\path [->]
    (s0a) edge node[font=\small, rotate=0,   xshift=0.25cm] {req start} (s0b)
    (s0b) edge[swap] node[font=\small, rotate=30,   xshift=0.25cm] {yield} (s1a)
    (s1a) edge node[font=\small, rotate=0,   xshift=0.30cm] {req cont.} (s1b)
    (s1b) edge node[font=\small, rotate=0, xshift=0.10cm] {has req?} (s1c)
    (s1c) edge[swap] node[font=\small, rotate=30, xshift=0.30cm] {req start} (s2b)
    (s2b) edge[swap] node[font=\small, rotate=30, xshift=0.25cm] {yield} (s3a)
    (s3a) edge[bend left] node[font=\small] {wait} (s5a)
    (s5a) edge node[font=\small, xshift=0.00cm] {req end} (s5b)
    (s5b) edge node[font=\small, rotate=0, xshift=0.10cm] {has req?} (s5c)
    (s5c) edge[swap] node[font=\small, rotate=30, xshift=0.35cm] {req end} (s6b)
    (s6b) edge[swap] node[font=\small, rotate=30, xshift=0.25cm] {yield} (s7a)
    ;

    

\end{tikzpicture}


==> 02-architecture/figs/gating.tikz <==
\begin{tikzpicture}

    \node[bsg_rectangle, minimum height=5cm, xshift=-0.5cm, font=\tiny, aspect=0.75,                                ] (n0 ) {User\\Logic};
    \node[bsg_rectangle, minimum width=0.5cm, below right=2.00cm and 2.25cm of n0 ] (n1a) {};
    \node[bsg_rectangle, minimum width=0.5cm,       right=0.5cm       of n1a] (n1b) {};
    \node[bsg_rectangle, minimum width=0.5cm,       right=1.25cm      of n1b] (n1c) {};
    \node[bsg_rectangle, minimum width=0.5cm,       above=0.3cm       of n1a] (n2a) {};
    \node[bsg_rectangle, minimum width=0.5cm,       right=0.5cm       of n2a] (n2b) {};
    \node[bsg_rectangle, minimum width=0.5cm,       right=1.25cm      of n2b] (n2c) {};
    \node[font=\tiny,                                 below left=0.30cm and 0.25cm of n1b] (t0 ){CSR synchronizers};
 
    \node[bsg_rectangle, minimum width=0.70cm, below right=1.15cm and 1.50cm of n0] (n3a) {};
    \node[bsg_rectangle, minimum width=0.70cm,       right=0.70cm       of n3a] (n3b) {};
    \node[bsg_rectangle, minimum width=0.70cm,       right=0.70cm       of n3b] (n3c) {};
    \node[bsg_rectangle, minimum width=0.70cm,       right=0.70cm       of n3c] (n3d) {};
    \node[bsg_rectangle, minimum width=0.25cm,       right=0.45cm       of n3d] (n3e) {};
    \node[bsg_rectangle, minimum width=0.25cm,       left=0.45cm        of n3a] (n3f) {};
    \node[bsg_rectangle, minimum width=0.70cm,       above=0.30cm        of n3a] (n4a) {};
    \node[bsg_rectangle, minimum width=0.70cm,       right=0.70cm       of n4a] (n4b) {};
    \node[bsg_rectangle, minimum width=0.70cm,       right=0.70cm       of n4b] (n4c) {};
    \node[bsg_rectangle, minimum width=0.70cm,       right=0.70cm       of n4c] (n4d) {};
    \node[bsg_rectangle, minimum width=0.25cm,       right=0.45cm       of n4d] (n4e) {};
    \node[bsg_rectangle, minimum width=0.25cm,       left=0.45cm        of n4a] (n4f) {};
    \node[font=\tiny,                                 below right=0.30cm and 0.43cm of n3b] (t1 ) {Asynchronous FIFOs};

\node [bsg_triangle , minimum width=0.4cm, rotate=270, above right=2.75cm and 0.20cm of n4e] (n6) {};
\node [bsg_triangle , minimum width=0.4cm, rotate=270, above right=2.75cm and 0.35cm of n4b] (n5) {};

\coordinate[below=0.53cm of n5] (b5);
\coordinate[below=1.00cm of n6] (b6);

\node [font=\tiny, above=0.40cm of n5] (t2) {DUT CLK};
\node [font=\tiny, above=0.40cm of n6] (t3) {\zynqps{} CLK};

\node [bsg_triangle , minimum width=0.4cm, rotate=270, above left=1.75cm and 0.35cm of n4f] (n7) {};
\coordinate[above left=0.50cm and 0.00cm of n7] (p0);
\node [font=\tiny, above=0.75cm of p0] (t4) {GATED CLK};

\node[bsg_cloud, font=\tiny, cloud puffs=18, xshift=-0.00cm, aspect=3.2, below=2.00cm of n5] (n8) {Gating FSM};
\node[bsg_cloud, font=\tiny, cloud puffs=12, xshift=0.05cm, aspect=1.5, below=2.00cm of n6] (n9) {P-Shell};
\node[bsg_cloud, font=\tiny, cloud puffs=15, xshift=0.00cm, aspect=2.3, below=1.05cm of n7] (n10) {Emulation};

\coordinate[right=0.70cm of n1c] (r1);
\coordinate[right=0.70cm of n2c] (r2);
\coordinate[right=0.60cm of n3e] (r3);
\coordinate[right=0.60cm of n4e] (r4);
\coordinate[left=1.50cm  of n1a] (l1);
\coordinate[left=1.50cm  of n2a] (l2);
\coordinate[left=0.50cm  of n7 ] (l7);
\coordinate[below=0.63cm of n7 ] (b7);
\coordinate[left=0.60cm  of n3f] (l3);
\coordinate[left=0.60cm  of n4f] (l4);
\coordinate[right=1.50cm of n7 ] (r7);
\coordinate[below=0.55cm of r7 ] (z0);

\path [->]
    (n5)     edge (n8)
    (n6)     edge (n9)
    (r1)     edge (n1c)
    (n2c)    edge (r2)
    (n3e)    edge (r3)
    (r4)     edge (n4e)
    (n1a)    edge (l1)
    (l2)     edge (n2a)
    (n1c)    edge (n1b)
    (n2b)    edge (n2c)
    (n7)     edge (n10)
    (p0)     edge (n7)
    (n4f)    edge (l4)
    (l3)     edge (n3f)
    (r7)     edge (n7)
    ;

\path [-]
    (b5)     edge (p0)
    (t2)     edge (n5)
    (t3)     edge (n6)
    (z0)     edge (r7)
    ;

\draw [loosely dashed] (1.50cm, -2.5cm) -- (1.50cm, 2.5cm);
\draw [loosely dashed] (3.60cm, -2.5cm) -- (3.60cm, 2.5cm);

\draw [dotted] (5.3cm,  1.00cm) -- (4.8cm,  2.25cm);
\draw [dotted] (5.3cm, -1.00cm) -- (4.8cm, -2.25cm);

\end{tikzpicture}

==> 02-architecture/figs/partial.tikz <==
\begin{tikzpicture}

\node[bsg_rectangle, minimum width=1.50cm, minimum height=1.50cm] (n0) {};
\node[bsg_rectangle, minimum width=0.3cm, minimum height=1cm, right=1.50cm of n0.east] (n0shell) {\rotatebox{90}{\plshell{}}};
\node[above=0.00cm of n0.north] (n0l) {Multicore};

\node[bsg_rectangle, minimum width=0.60cm, minimum height=0.60cm, below right=0.10cm and 0.10cm of n0.north west] (n0a) {C};
\node[bsg_rectangle, minimum width=0.60cm, minimum height=0.60cm, below left=0.10cm and 0.10cm of n0.north east] (n0b) {C};
\node[bsg_rectangle, minimum width=0.60cm, minimum height=0.60cm, above right=0.10cm and 0.10cm of n0.south west] (n0c) {C};
\node[bsg_rectangle, minimum width=0.60cm, minimum height=0.60cm, above left=0.10cm and 0.10cm of n0.south east] (n0d) {C};

\node[bsg_rectangle, minimum width=1.50cm, minimum height=1.50cm, below=0.50cm of n0.south] (n1) {};
\node[bsg_rectangle, minimum width=0.3cm, minimum height=1cm, right=1.50cm of n1.east] (n1shell) {\rotatebox{90}{\plshell{}}};
\node[above=0.00cm of n1.north] (n1l) {Core};

\node[bsg_rectangle, minimum width=0.30cm, minimum height=1.30cm, above right=0.10cm and 0.10cm of n1.south west] (n1a) {\small{FE}};
\node[bsg_rectangle, minimum width=0.30cm, minimum height=1.30cm, above left=0.10cm and 0.10cm of n1.south east] (n1b) {\small{BE}};


\node[bsg_rectangle, minimum width=1.50cm, minimum height=1.50cm, right=1.00cm of n0shell.east] (n2) {};
\node[bsg_rectangle, minimum width=0.3cm, minimum height=1cm, right=1.50cm of n2.east] (n2shell) {\rotatebox{90}{\plshell{}}};
\node[above=0.00cm of n2.north] (n2l) {Front End};

\node[bsg_rectangle, minimum width=0.50cm, minimum height=0.50cm, above right=0.10cm and 0.10cm of n2.south west] (n2a) {\rotatebox{90}{\tiny{BTB}}};
\node[bsg_rectangle, minimum width=0.50cm, minimum height=0.50cm, above=0.10cm of n2a.north] (n2b) {\rotatebox{90}{\tiny{BHT}}};
\node[bsg_rectangle, minimum width=0.60cm, minimum height=1.30cm, above left=0.10cm and 0.10cm of n2.south east] (n2c) {\rotatebox{90}{\footnotesize{ICACHE}}};

\node[bsg_rectangle, minimum width=1.50cm, minimum height=1.50cm, right=1.00cm of n1shell.east] (n3) {};
\node[bsg_rectangle, minimum width=0.3cm, minimum height=1cm, right=1.50cm of n3.east] (n3shell) {\rotatebox{90}{\plshell{}}};
\node[above=0.00cm of n3.north] (n3l) {I-Cache};

\node[bsg_rectangle, minimum width=0.30cm, minimum height=1.30cm, above right=0.10cm and 0.10cm of n3.south west] (n3a) {\rotatebox{90}{\scriptsize{DATA}}};
\node[bsg_rectangle, minimum width=0.30cm, minimum height=1.30cm, right=0.05cm of n3a.east] (n3b) {\rotatebox{90}{\scriptsize{TAG}}};
\node[bsg_rectangle, minimum width=0.30cm, minimum height=1.30cm, right=0.05cm of n3b.east] (n3c) {\rotatebox{90}{\scriptsize{STAT}}};

\path [<->]
    (n0) edge[<->,transform canvas={yshift=0.45cm}] node[font=\footnotesize, rotate=0] {AXI} (n0shell)
    (n0) edge[<-,transform canvas={yshift=0.00cm}] node[font=\footnotesize, rotate=0] {CHIP ID} (n0shell)
    (n0) edge[->,transform canvas={yshift=-0.45cm}] node[font=\footnotesize, rotate=0] {STATS} (n0shell)

    (n1) edge[<->,transform canvas={yshift=0.45cm}] node[font=\footnotesize, rotate=0] {NOC} (n1shell)
    (n1) edge[<-,transform canvas={yshift=0.00cm}] node[font=\footnotesize, rotate=0] {CORE ID} (n1shell)
    (n1) edge[->,transform canvas={yshift=-0.45cm}] node[font=\footnotesize, rotate=0] {DMA} (n1shell)

    (n2) edge[->,transform canvas={yshift=0.45cm}] node[font=\footnotesize, rotate=0] {PC} (n2shell)
    (n2) edge[->,transform canvas={yshift=0.00cm}] node[font=\footnotesize, rotate=0] {INSTR} (n2shell)
    (n2) edge[<-,transform canvas={yshift=-0.45cm}] node[font=\footnotesize, rotate=0] {IRQ} (n2shell)

    (n3) edge[<-,transform canvas={yshift=0.45cm}] node[font=\footnotesize, rotate=0] {PC} (n3shell)
    (n3) edge[->,transform canvas={yshift=0.00cm}] node[font=\footnotesize, rotate=0] {INSTR} (n3shell)
    (n3) edge[<->,transform canvas={yshift=-0.45cm}] node[font=\footnotesize, rotate=0] {FILL} (n3shell)
    ;
   
    %(s6b) edge[swap] node[font=\small, rotate=30, xshift=0.25cm] {yield} (s7a)
    %;

\end{tikzpicture}


==> 02-architecture/figs/ps-pl.tikz <==
\begin{tikzpicture}
    \node[bsg_cloud,     minimum height=5cm, minimum width=2cm, cloud puffs=21                                   ] (n0)  {PL\\Logic};
    \node[bsg_rectangle, minimum height=5cm,     dashed,              right=                       of n0] (n1)  {AXI\\Regs};
    \node[bsg_rectangle, minimum height=5cm, minimum width=2.97cm, fill=none,         right=2.98cm of n0            ] (x0)  {};
    \node[above=2.75cm of x0] {\plshell{} Overlay};
    \node[bsg_rectangle, minimum size=2cm,                     right=2.5cm                  of n1] (n2)  {};
    \node[bsg_rectangle, minimum size=1.8cm,                   right=2.5cm                  of n1] (n3)  {PS};

    \node[bsg_rectangle, minimum width=1.3cm,                                      above left=1.8cm and 1.6cm of n1] (n4)    {FIFO 0};
    \node[bsg_rectangle, minimum width=1.3cm,                                      below=0.5cm of n4 ] (n5)  {CNT 0};
    \node[bsg_rectangle, minimum width=1.3cm,                                      below=0.6cm of n5 ] (n6)  {FIFO 1};
    \node[bsg_rectangle, minimum width=1.3cm,                                      below=0.5cm of n6 ] (n7)  {CNT 1};

    \node[bsg_rectangle, minimum width=1.3cm,                                      below=0.6cm of n7 ] (n8)  {CSR 0};
    \node[bsg_rectangle, minimum width=1.3cm,                                      below=0.55cm of n8 ] (n9)  {CSR 1};
    \node[bsg_rectangle, minimum width=1.3cm,                                      below=0.55cm of n9 ] (n10)  {CSR 2};
    \node[bsg_rectangle, minimum width=1.3cm,                                      below=0.55cm of n10] (n11)  {CSR 3};

    \coordinate[left=1.40cm of n4] (l4);
    \coordinate[left=1.40cm of n5] (l5);
    \coordinate[left=1.40cm of n6] (l6);
    \coordinate[left=1.40cm of n7] (l7);
    \coordinate[left=1.40cm of n8] (l8);
    \coordinate[left=1.40cm of n9] (l9);
    \coordinate[left=1.40cm of n10] (l10);
    \coordinate[left=1.40cm of n11] (l11);

    \coordinate[right=1.20cm of n4] (r4);
    \coordinate[right=1.20cm of n5] (r5);
    \coordinate[right=1.20cm of n6] (r6);
    \coordinate[right=1.20cm of n7] (r7);
    \coordinate[right=1.20cm of n8] (r8);
    \coordinate[right=1.20cm of n9] (r9);
    \coordinate[right=1.20cm of n10] (r10);
    \coordinate[right=1.20cm of n11] (r11);

\path [->]
    (n2)     edge[swap] node{GP0} (n1)
    
    (n4)     edge                 (l4)
    (l6)     edge                 (n6)

    (n8)     edge                 (l8)
    (n9)     edge                 (l9)
    (l10)    edge                 (n10)
    (l11)    edge                 (n11)
    
    (r4)     edge                 (n4)
    
    (n5)     edge                 (r5)

    (n6)     edge                 (r6)

    (n7)     edge                 (r7)

    (n8)     edge                 (r8)
    (r8)     edge                 (n8)

    (n9)     edge                 (r9)
    (r9)     edge                 (n9)

    (n10)    edge                 (r10)

    (n11)    edge                 (r11)
    ;

\draw [loosely dashed] (5.38cm, -2.5cm) -- (5.38cm, 2.5cm);

% For alignment
\node [below=2.7cm of n10] {};

\end{tikzpicture}

==> 02-architecture/figs/uart-bridge.tikz <==
\begin{tikzpicture}

\node[bsg_rectangle, minimum height=1.5cm] (n0) {\rotatebox{-90}{\small\plshell{}}};

\node[bsg_rectangle, minimum height=0.75cm, font=\tiny, below right= 0.10cm and 0.75cm of n0.north east] (n1) {CMD};
\node[bsg_rectangle, font=\tiny, above right= 0.10cm and 0.75cm of n0.south east] (n2) {RESP};

\node[bsg_rectangle, font=\tiny, right=0.30cm of n1.east] (n3) {PISO};
\node[bsg_rectangle, font=\tiny, right=0.30cm of n2.east] (n4) {SIPO};

\node[bsg_cloud, font=\tiny, inner sep=0.05cm, below right=0.30cm and 1.15cm of n3] (n5) {UART\\FSM};

\coordinate[above right= 0.50cm and 0.10cm of n5.east] (c1a); \coordinate[above right= 0.50cm and 0.4cm of n5.east] (c1b);
\coordinate[above right= 0.25cm and 0.10cm of n5.east] (c2a); \coordinate[above right= 0.25cm and 0.4cm of n5.east] (c2b);
\coordinate[above right= 0.00cm and 0.10cm of n5.east] (c3a); \coordinate[above right= 0.00cm and 0.4cm of n5.east] (c3b);
\coordinate[above right=-0.25cm and 0.10cm of n5.east] (c4a); \coordinate[above right=-0.25cm and 0.4cm of n5.east] (c4b);
\coordinate[above right=-0.50cm and 0.10cm of n5.east] (c5a); \coordinate[above right=-0.50cm and 0.4cm of n5.east] (c5b);

\draw[->] (c1a) -- (c1b) node[xshift=0.15cm, font=\tiny] {AW};
\draw[->] (c2a) -- (c2b) node[xshift=0.15cm, font=\tiny] {W};
\draw[->] (c3b) -- (c3a) node[xshift=0.45cm, font=\tiny] {B};
\draw[->] (c4a) -- (c4b) node[xshift=0.15cm, font=\tiny] {AR};
\draw[->] (c5b) -- (c5a) node[xshift=0.45cm, font=\tiny] {R};

\draw[->] (n2) -- (n4);
\draw[->] (n3) -- (n1);
\draw[->] (n4) -- (n5);
\draw[->] (n5) -- (n3);

\coordinate[above right= 0.50cm and 0.35cm of n0.east] (c6a);  \coordinate[above right= 0.50cm and 0.70cm of n0.east] (c6b);
\coordinate[above right= 0.25cm and 0.35cm of n0.east] (c7a);  \coordinate[above right= 0.25cm and 0.70cm of n0.east] (c7b);
\coordinate[above right= 0.00cm and 0.35cm of n0.east] (c8a);  \coordinate[above right= 0.00cm and 0.70cm of n0.east] (c8b);
\coordinate[above right=-0.25cm and 0.35cm of n0.east] (c9a);  \coordinate[above right=-0.25cm and 0.70cm of n0.east] (c9b);
\coordinate[above right=-0.50cm and 0.35cm of n0.east] (c10a); \coordinate[above right=-0.50cm and 0.70cm of n0.east] (c10b);

\draw[->] (c6b)  node[xshift=-.50cm, font=\tiny] {AW} -- (c6a);
\draw[->] (c7b)  node[xshift=-.50cm, font=\tiny] {W}  -- (c7a);
\draw[->] (c8b)  node[xshift=-.50cm, font=\tiny] {AR} -- (c8a);
\draw[->] (c9a)  node[xshift=-.20cm, font=\tiny] {R}  -- (c9b);
\draw[->] (c10a) node[xshift=-.20cm, font=\tiny] {B}  -- (c10b);

\node[above right=0.00cm and -0.30cm of n0.north east] {\textbf{\tiny{Pseudo-GP0-M}}};
\node[above right=0.25cm and -0.30cm of n5.north east] {\textbf{\tiny{UART16650-M}}};

\end{tikzpicture}

==> 03-software/figs/panicroom.tikz <==


\newsavebox\codeboxmain
\newsavebox\codeboxshim

\begin{lrbox}{\codeboxmain}
\begin{lstlisting}[language=C++]
#include <stdio.h>
#include <stdlib.h>
#include <string.h>

int main() {
    // Read from a file
    FILE *hello = fopen("hello.txt");
    if (hello == NULL)
        return -1;

    while ((c = fgetc(hello)) != EOF)
    {
        putcharc(c);
    }

    fclose(hello);
    return 0;
}
\end{lstlisting}
\end{lrbox}

\begin{lrbox}{\codeboxshim}
\begin{lstlisting}
#include <stdlib.h>
#include <machine/panicroom_fs.h>

void panicroom_init(void);
void panicroom_exit(int exit_status);
void panicroom_sendchar(char ch);
int panicroom_getchar(void);
\end{lstlisting}
\end{lrbox}

\begin{tikzpicture}
\node[bsg_rectangle, fill=lightgray, font=\tiny, minimum width=1.50cm, minimum height=2.00cm                   ] (n0) {};
\node[font=\tiny, below=0.15cm   of n0.north] (t0) {Data};
\node[bsg_rectangle, fill=white, font=\tiny, minimum width=1.35cm, minimum height=1cm, above=0.00cm of n0] (n1) {LittleFS\\Disk Image};
\node[bsg_rectangle, fill=lightgray, font=\tiny, minimum width=1.50cm, minimum height=1.60cm, above=0cm of n0.north] (n2) {};
\node[font=\tiny, above=0.50cm of n2] (n3) {Newlib\\(C stdlib)};
\node[bsg_rectangle, fill=white, font=\tiny, minimum width=1.35cm, below=0.25cm of n2] (n3) {LittleFS\\Block Device};
\node[bsg_rectangle, fill=white, font=\tiny, minimum width=1.50cm, above=0.00cm of n2.north] (n4) {Platform Shim};
\node[bsg_rectangle, fill=lightgray, font=\tiny, minimum width=1.50cm, minimum height=1.95cm, above=0.00cm of n4.north] (n5) {User Program};

\node[bsg_rectangle, below right=0.00cm and 3.05cm of n5] (code0) {\resizebox{3.5cm}{!}{\usebox\codeboxmain}};
\node[bsg_rectangle, below=3.05cm of code0] (code1) {\resizebox{3.5cm}{!}{\usebox\codeboxshim}};

\draw [dotted] (n5.east) -- (code0.north west);
\draw [dotted] (n5.east) -- (code0.south west);

\draw [dotted] (n4.east) -- (code1.north west);
\draw [dotted] (n4.east) -- (code1.south west);

\draw [-] (n1.west) node[left=0.82cm of n1] (i0){} -- (i0.center);
\draw [-] (n3.west) node[left=0.82cm of n3] (i1){} -- (i1.center);
\draw [-] (i0.center) node[above=0.70cm of i0] (i2){} -- (i2.center);
\draw [-] (i1.center) -- (i2.center);
\draw [-] (i2.center) node[left=0.10cm of i2] (i3){} -- (i3.center);

\node [font=\tiny, rotate=90, left=0.10cm of i3] {I/O, DRAM};

\end{tikzpicture}


==> 08-case-usage/figs/bringup.tikz <==

\begin{tikzpicture}
\node[bsg_rectangle, minimum width=6cm, minimum height=4.5cm] (n0) {};
\node[anchor=north, below=0.25cm of n0.north] {\textbf{FPGA Gateway Chip}};

\node[bsg_rectangle, minimum width=1.0cm, minimum height=1.0cm, below=0.90cm of n0.north] (n1) {\zynqps{}};
\node[right=1cm of n1.east] (n4) {Ethernet};
\node[left=1cm of n1.west] (n5) {DDR};
\node[bsg_rectangle, minimum width=5cm, below=0.50cm of n1.south] (n3) {\plshell{}};

\draw [->] (n1) edge (n4);
\draw [->] (n1) edge (n5);
\draw [<->] (n1) edge (n3);

\node[bsg_rectangle, minimum width=5cm, below=0.30cm of n3.south] (n6) {CSR and FIFO Bridges};

\draw [->] (n3) edge (n6);
\draw [<->] ([xshift=0.45cm]n6.south west) edge[ultra thick] ([xshift=0.45cm, yshift=-0.75cm]n6.south west);
\draw [<->] ([xshift=2.00cm]n6.south west) edge[ultra thick] ([xshift=2.00cm, yshift=-0.75cm]n6.south west);
\draw [<->] ([xshift=4.00cm]n6.south west) edge[ultra thick] ([xshift=4.00cm, yshift=-0.75cm]n6.south west);

\node[bsg_rectangle, minimum width=6cm, minimum height=1.25cm, below=0.25cm of n0.south] (n2) {\\\\\textbf{ASIC Test Chip}};
\draw (n2.south west) edge[draw=white] (n2.south east);
\draw (n2.north west) edge[xshift=0.25cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=0.50cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=0.75cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=1.00cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=1.25cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=1.50cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=1.75cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=2.00cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=2.25cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=2.50cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=2.75cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=3.00cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=3.25cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=3.50cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=3.75cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=4.00cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=4.25cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=4.50cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=4.75cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=5.00cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=5.25cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=5.50cm] ([yshift=0.25cm]n2.north west);
\draw (n2.north west) edge[xshift=5.75cm] ([yshift=0.25cm]n2.north west);

\node[bsg_rectangle, below right=0.10cm and 0.40cm of n2.north west] (n8) {JTAG};
\node[bsg_rectangle, right=0.15cm of n8.east] (n9) {DDR I/O};
\node[bsg_rectangle, right=0.15cm of n9.east] (n10) {SDDR DRAM};

\end{tikzpicture}


==> 08-case-usage/figs/catchup.tikz <==
\begin{tikzpicture}
    \node[right=2.5cm of n0] (n1) {EX};
    \node[right=2.5cm of n1] (n2) {MEM};
    \node[right=2.5cm of n2] (n3) {WB};

    \node[bsg_rectangle, minimum width=0.25cm, minimum height=2.5cm, below=0.50cm of n1.south] (n5) {};
    \node[bsg_rectangle, minimum width=0.25cm, minimum height=2.5cm, below=0.50cm of n2.south] (n6) {};
    \node[bsg_rectangle, minimum width=0.25cm, minimum height=2.5cm, below=0.50cm of n3.south] (n7) {};

    \node[bsg_trapezoid, minimum width=1.0cm, rotate=-90, above left=0.40cm and 0.75cm of n5] (n10) {};
    \draw ($(n10.south east) + (0.00cm, -0.15cm)$) -- ($(n10.south east) + (-0.50cm, -0.15cm)$);
    \node[bsg_trapezoid, dotted, minimum width=1.0cm, rotate=-90, above left=0.40cm and 0.75cm of n6] (n11) {};
    \node[bsg_trapezoid, minimum width=1.0cm, rotate=-90, above left=-0.10cm and 0.75cm of n7] (n12) {};

    \path [-]
        (n7.east) edge ($(n7.east) + (0.25cm, 0)$)
        ($(n7.east) + (0.25cm, 0)$) edge ($(n7.east) + (0.25cm, -1.50cm)$)
        ($(n7.east) + (0.25cm, -1.50cm)$) edge ($(n5.south west) - (1.00cm, 0.25cm)$)
        ($(n5.south west) - (1.00cm, 0.25cm)$) edge ($(n5.south west) - (1.00cm, -1.50cm)$)
        ($(n5.south west) - (1.00cm, -1.50cm)$) edge ($(n5.south west) - (0.80cm, -1.50cm)$)
        ;

    \path [-, dotted]
        (n7.east) edge ($(n7.east) + (0.25cm, 0)$)
        ($(n7.east) + (0.25cm, 0)$) edge ($(n7.east) + (0.25cm, -1.50cm)$)
        ($(n7.east) + (0.25cm, -1.50cm)$) edge ($(n6.south west) - (0.75cm, 0.25cm)$)
        ($(n6.south west) - (1.00cm, 0.25cm)$) edge ($(n6.south west) - (1.00cm, -1.50cm)$)
        ($(n6.south west) - (1.00cm, -1.50cm)$) edge ($(n6.south west) - (0.80cm, -1.50cm)$)
        ;

    \node[bsg_rectangle, minimum width=3.25cm, below right=0.50cm and 0.25cm of n5.east] (n13) {D\$};
    \node[bsg_trapezoid, minimum width=1.0cm, rotate=-90, above right=0.25cm and 0.25cm of n5.east] (n15) {};
    \path [-]
        ([xshift=0.25cm, yshift=-0.05cm]n5.east) edge[draw=white, thick] ([xshift=0.25cm, yshift=0.20cm]n5.east)
        ([xshift=0.25cm, yshift=0.20cm]n5.east) edge[draw=black] ([xshift=0.40cm, yshift=0.075cm]n5.east)
        ([xshift=0.40cm, yshift=0.075cm]n5.east) edge[draw=black] ([xshift=0.25cm, yshift=-0.05cm]n5.east)
        ;
    \node[bsg_trapezoid, dotted, minimum width=1.0cm, rotate=-90, above right=0.25cm and 0.25cm of n6.east] (n16) {};
    \path [-, dotted]
        ([xshift=0.25cm, yshift=-0.05cm]n6.east) edge[draw=white, solid, thick] ([xshift=0.25cm, yshift=0.20cm]n6.east)
        ([xshift=0.25cm, yshift=0.20cm]n6.east) edge[draw=black] ([xshift=0.40cm, yshift=0.075cm]n6.east)
        ([xshift=0.40cm, yshift=0.075cm]n6.east) edge[draw=black] ([xshift=0.25cm, yshift=-0.05cm]n6.east)
        ;

    \draw ([xshift=-0.15cm, yshift=-0.10cm]n15.west) -- ([xshift=-0.40cm, yshift=-0.10cm]n15.west);
    \draw ([xshift=-0.15cm, yshift=-0.60cm]n15.west) -- ([xshift=-0.40cm, yshift=-0.60cm]n15.west);
    \draw (n13.west) -- ([xshift=-0.25cm]n13.west);
    \draw[dotted] ([xshift=-0.15cm, yshift=-0.10cm]n16.west) -- ([xshift=-0.40cm, yshift=-0.10cm]n16.west);
    \draw[dotted] ([xshift=-0.15cm, yshift=-0.60cm]n16.west) -- ([xshift=-0.40cm, yshift=-0.60cm]n16.west);

    \draw ([xshift=0.15cm, yshift=0.35cm]n10.east) -- ([xshift=0.62cm, yshift=0.35cm]n10.east);
    \draw ([xshift=0.15cm, yshift=0.35cm]n11.east) -- ([xshift=0.62cm, yshift=0.35cm]n11.east);
    \draw ([xshift=0.15cm, yshift=0.35cm]n12.east) -- ([xshift=0.62cm, yshift=0.35cm]n12.east);

    \draw (n15) -- ($(n15) + (1.05cm, 0cm)$);
    \draw[dotted] (n16) -- ($(n16) + (1.05cm, 0cm)$);

    \path [-]
            (n13.east) edge ($(n13.east) + (0.25cm, 0cm)$)
            ($(n13.east) + (0.25cm, 0cm)$) edge ($(n13.east) + (0.25cm, 0.40cm)$)
            ($(n13.east) + (0.25cm, 0.40cm)$) edge ($(n13.east) + (0.45cm, 0.40cm)$)
        ;

    \path [-, dotted]
            ($(n12.east) + (0.15cm, 0.35cm)$) edge ($(n12.east) + (0.30cm, 0.35cm)$)
            ($(n12.east) + (0.30cm, 0.35cm)$) edge ($(n12.east) + (0.30cm, 1.95cm)$)
            ($(n12.east) + (0.30cm, 1.95cm)$) edge ($(n12.east) + (-2.85cm, 1.95cm)$)
            ($(n12.east) + (-2.85cm, 1.95cm)$) edge ($(n12.east) + (-2.85cm, 1.00cm)$)
            ($(n12.east) + (-2.85cm, 1.00cm)$) edge ($(n12.east) + (-2.65cm, 1.00cm)$)
        ;

    \path [-]
            ($(n12.east) + (0.15cm, 0.35cm)$) edge ($(n12.east) + (0.30cm, 0.35cm)$)
            ($(n12.east) + (0.30cm, 0.35cm)$) edge ($(n12.east) + (0.30cm, 1.95cm)$)
            ($(n12.east) + (0.30cm, 1.95cm)$) edge ($(n12.east) + (-5.35cm, 1.95cm)$)
            ($(n12.east) + (-5.35cm, 1.95cm)$) edge ($(n12.east) + (-5.35cm, 0.95cm)$)
            ($(n12.east) + (-5.35cm, 0.95cm)$) edge ($(n12.east) + (-5.15cm, 0.95cm)$)
        ;

    \path [-]
            ($(n11.east) + (0.15cm, 0.35cm)$) edge ($(n11.east) + (0.45cm, 0.35cm)$)
            ($(n11.east) + (0.45cm, 0.35cm)$) edge ($(n11.east) + (0.45cm, 1.30cm)$)
            ($(n11.east) + (0.45cm, 1.30cm)$) edge ($(n11.east) + (-2.75cm, 1.30cm)$)
            ($(n11.east) + (-2.75cm, 1.30cm)$) edge ($(n11.east) + (-2.75cm, 0.60cm)$)
            ($(n11.east) + (-2.75cm, 0.60cm)$) edge ($(n11.east) + (-2.65cm, 0.60cm)$)
        ;

    \draw ($(n15) + (1.05cm, 0cm)$) -- ($(n11.east) + (0.15cm, 0.35cm)$);

\end{tikzpicture}

==> 08-case-usage/figs/farm-diagram.tikz <==
\begin{tikzpicture}

\node[bsg_rectangle, minimum height=1cm, minimum width=1cm] (n1) {Z2};
\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, left=1.25cm  of n1] (n2) {Z2};
\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, left=1.25cm  of n2] (n3) {Z2};
\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, right=1.25cm of n1] (n4) {Z2};
\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, right=1.25cm of n4] (n5) {Z2};

\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, below=1.25cm of n1] (n6)  {U96};
\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, left=1.25cm  of n6] (n7)  {U96};
\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, left=1.25cm  of n7] (n8)  {U96};
\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, right=1.25cm of n6] (n9)  {U96};
\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, right=1.25cm of n9] (n10) {U96};

\node[bsg_rectangle, minimum height=1cm, minimum width=2.25cm, below right=1.25cm and 0.60cm of n9 ] (n11) {VU47P};
\node[bsg_rectangle, minimum height=1cm, minimum width=2.25cm, below=1.25cm                  of n11] (n12) {VU47P};

\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, left=1.85cm of n11] (n13) {RPI\\\scriptsize{(UART})};
\node[bsg_rectangle, minimum height=1cm, minimum width=1cm, left=1.85cm of n12] (n14) {RPI\\\scriptsize{(UART})};

\node[bsg_rectangle, minimum height=2.25cm, minimum width=2.25cm, below right=1.90cm and 0.60cm of n8] {Network\\Switch};

\coordinate[left=1cm of n13] (l13);
\coordinate[left=1cm of n14] (l14);
\coordinate[below=1cm of n7] (b7);
\coordinate[below=1cm of n8] (b8);

\begin{scope}[on background layer]
\path [-]
    (n3)     edge              (n5)
    (n8)     edge              (n10)
    (n13)    edge[ultra thick] (n11)
    (n14)    edge[ultra thick] (n12)
    (n13)    edge              (l13)
    (n14)    edge              (l14)
    (n2)     edge              (b7)
    (n3)     edge              (b8)
    ;
\end{scope}

\end{tikzpicture}

